Task-oriented Scheduling for Networked Control Systems: An Age of Information-Aware Implementation on Software-defined Radios

Networked control systems (NCSs) are feedback control loops that are closed over a communication network. Emerging applications, such as telerobotics, drones and autonomous driving are the most prominent examples of such systems. Regular and timely information sharing between the components of NCSs is essential to fulfill the desired control tasks, as stale information can lead to performance degradation or even physical damage. In this work, we consider multiple heterogeneous NCSs that transmit their system state over a shared physical wireless channel towards a gateway node. We conduct a comprehensive experimental study on selected MAC protocols using software-defined radios with state-of-the-art (SotA) solutions that have been designed to increase information freshness and control performance. As a significant improvement over the SotA, we propose a novel contention-free algorithm that is able to outperform the existing solutions by combining their strengths in one protocol. In addition, we propose a new metric called normalized mean squared error that maps the age of information to a dimensionless quantity that captures the expected value of a control system's next transmission. We demonstrate its adoption and effectiveness for wireless resource scheduling in a case study involving multiple inverted pendulums. From our experimental study and results, we observe that value-aware prioritization of the sub-systems contributes to minimizing the negative effects of information staleness on control performance. In particular, as the number of devices increases, the benefit of control-awareness to the quality of control stands out when compared to protocols that focus solely on maximizing information freshness.

==> scenarioFigure.tex <==
\begin{tikzpicture}
	% Loop 1
	\node (P1) at (-1, 0) [draw, rounded rectangle] {$\mathcal{P}_1$};
	
	\node (S1) at (0.5, -0) [draw, rounded rectangle] {\small$\mathcal{S}_1$};
	
	\draw [rounded corners, -triangle 60, gray] (P1.east) -- (S1.west);
	
	\node (C1) at (5, 0) [draw, rounded rectangle] {$\mathcal{C}_1$};
	
	\node[inner sep=2pt, fill=yellowgreen] (flow11) at (-0.55, 0.2) [draw, rectangle] {};
	\node[inner sep=2pt, fill=yellowgreen] (flow12) at (-0.35, 0.2) [draw, rectangle] {};
	\node[inner sep=2pt, fill=yellowgreen] (flow13) at (-0.15, 0.2) [draw, rectangle] {};
	
	\draw [rounded corners, -triangle 60, gray] (C1.east) -- (5.5, 0) -- (5.5, 1) -- (-2, 1) -- (-2, 0) -- (P1.west);
	
%	\node[inner sep=0pt] (wireless1) at (1.0, 0.4) {\includegraphics[width=10pt]{wireless.png}};
	
	% Loop 2
	\node (P2) at (-1, -1) [draw, rounded rectangle] {$\mathcal{P}_2$};
	
	\node (S2) at (0.5, -1) [draw, rounded rectangle] {\small$\mathcal{S}_2$};
	
	\draw [rounded corners, -triangle 60, gray] (P2.east) -- (S2.west);
	
	\node (C2) at (5, -1) [draw, rounded rectangle] {$\mathcal{C}_2$};
	
	\draw [rounded corners, -triangle 60, gray] (C2.east) -- (5.8, -1) -- (5.8, 1.3) -- (-2.3, 1.3) -- (-2.3, -1) -- (P2.west);
	
	\node[inner sep=2pt, fill=orange] (flow21) at (-0.55, -0.8) [draw, rectangle] {};
	\node[inner sep=2pt, fill=orange] (flow22) at (-0.35, -0.8) [draw, rectangle] {};
	\node[inner sep=2pt, fill=orange] (flow23) at (-0.15, -0.8) [draw, rectangle] {};

	
%	\node[inner sep=0pt] (wireless1) at (1.0, -0.6) {\includegraphics[width=10pt]{wireless.png}};
	
	% Loop N
	\node (PN) at (-1, -2.5) [draw, rounded rectangle] {$\mathcal{P}_N$};
	
	\node (SN) at (0.6, -2.5) [draw, rounded rectangle] {\small$\mathcal{S}_N$};
	
	\draw [rounded corners, -triangle 60, gray] (PN.east) -- (SN.west);
	
	\node (CN) at (5, -2.5) [draw, rounded rectangle] {$\mathcal{C}_N$};
	
	\draw [rounded corners, -triangle 60, gray] (CN.east) -- (5.8, -2.5) -- (5.8, -3.2) -- (-2.3, -3.2) -- (-2.3, -2.5) -- (PN.west);
	
	\node[inner sep=2pt, fill=myred] (flowN1) at (-0.5, -2.3) [draw, rectangle] {};
	\node[inner sep=2pt, fill=myred] (flowN2) at (-0.3, -2.3) [draw, rectangle] {};
	\node[inner sep=2pt, fill=myred] (flowN3) at (-0.1, -2.3) [draw, rectangle] {};
	
%	\node[inner sep=0pt] (wireless1) at (1.0, -2.1) {\includegraphics[width=10pt]{wireless.png}};
	
%	\node[inner sep=0pt] (wireless1) at (2.9, 0.2) {\includegraphics[width=10pt,  angle=90]{wireless.png}};
	
	\node[inner sep=0pt] (wireless1) at (3.5, -0.1) {\includegraphics[width=20pt]{gateway.png}};
	
	% GW Node
	\node (GW) at (3.5, -1) [draw, circle] {GW};
	
	\draw [dashed, -triangle 60, yellowgreen, thick] (S1.east) -- (1.7, -0.2) -- (1.55, -0.4) -- (3.1, -0.7);
	
	\draw [dashed, -triangle 60, orange, thick] (S2.east) -- (1.7, -1.0) -- (1.6, -1.2) -- (GW.west);
	
	\draw [dashed, -triangle 60, myred, thick] (SN.east) -- (1.7, -2.1) -- (1.5, -2.0) -- (3.12, -1.3);
	
	\draw [-triangle 60, gray] (GW.north east) -- (C1.west);
	
	\draw [-triangle 60, gray] (GW.east) -- (C2.west);
	
	\draw [-triangle 60, gray] (GW.south east) -- (4.7, -2.3);

	%\draw [-triangle 60] (S1.south) -- (1.5, -1.25);


	%\draw [rounded corners, -triangle 60] (C1.west)  -- (0.0, -3) -- (0, -2.25);



	% NETWORK

	\node[circle,fill=black,inner sep=0pt,minimum size=3pt] (d1) at (-1, -1.45) {};
	\node[circle,fill=black,inner sep=0pt,minimum size=3pt] (d2) at (-1, -1.75) {};
	\node[circle,fill=black,inner sep=0pt,minimum size=3pt] (d3) at (-1, -2.05) {};
	%\draw [triangle 60-triangle 60] (S1.south) -- (0.74, -1.25);
	\end{tikzpicture}
